A Note on Modeling Self-Suspending Time as Blocking Time in Real-Time Systems

This report presents a proof to support the correctness of the schedulability test for self-suspending real-time task systems proposed by Jane W. S. Liu in her book titled "Real-Time Systems" (Pages 164-165). The same concept was also implicitly used by Rajkumar, Sha, and Lehoczky in RTSS 1988 (Page 267) for analyzing self-suspending behaviour due to synchronization protocols in multiprocessor systems.

==> figures/example/example-body.tex <==

		\def\ux{0.25cm}\def\uy{0.5cm} 
		\begin{tikzpicture}[y=\uy, font=\sffamily,thick]  
		\tikzset{
			task/.style={fill=#1,  rectangle, text height=.3cm},
			task1a/.style={task=green!30},
			task1b/.style={task=green},
			task2a/.style={task=orange!30},
			task2b/.style={task=orange, minimum width=1mm},
			task3a/.style={task=pink, minimum width=1mm},
			task3b/.style={task=pink!80, minimum width=1mm},
			task4a/.style={task=cyan, minimum width=1mm},
			task4b/.style={task=cyan!50},
			task5/.style={task=blue},
			task6/.style={task=purple},
			task7/.style={minimum height=\ux,draw},
			task8/.style={minimum height=\ux,draw,thick},
			task9/.style={task=gray,minimum height=0.7cm,draw},
		}
		\tikzstyle{jobs}=[ fill=black!50];

		\begin{scope}[shift={(0,0)}]
		
		\draw[<-](2,1.1) -- (2,0);
		\draw[<->](5,1.1) -- (5,0);
		\draw[<->](8,1.1) -- (8,0);
		\draw[<->](11,1.1) -- (11,0);
		
		
		\draw[->] (0,0) node[anchor=east] {$\tau_1$}-- coordinate (xaxis) (12.5,0);

		
		\node[task7, minimum width=2*\ux,
		anchor=south west]at (2.5, 0){};
		\node[task7, minimum width=2*\ux,
		anchor=south west]at (5, 0){};
		\node[task7, minimum width=2*\ux,
		anchor=south west]at (8, 0){};
		\node[task7, minimum width=2*\ux,
		anchor=south west]at (11, 0){};
		\draw[(-), thin] (2, 0.3) -- (2.5, 0.3);

		\end{scope}
		
		
		\begin{scope}[shift={(0,-1.5)}]
		%%timeline
		
		
		\draw[<-](0,1.1) -- (0,0);
		\draw[<-](5,1.1) -- (5,0);
		\draw[<-](10,1.1) -- (10,0);
		
		
		\draw (3,0) -- (3, 0.3cm) -- (3.04, 0.3cm) --
                (3.04, 0);
		anchor=south west]  at ( 3, 0){};
		\node[task7, minimum width=2*\ux,
		anchor=south west] at (3.5, 0){};
		\node[task7, minimum width=2*\ux,
		anchor=south west] at (5.5, 0){};
		\node[task7, minimum width=2*\ux,
		anchor=south west] at (10.5, 0){};

		\draw[->] (0,0)node[anchor=east] {$\tau_2$} -- coordinate (xaxis) (12.5,0);
		\draw[(-), thin] (0, 0.3) -- (2.5, 0.3);
		\draw[(-), thin] (3.04, 0.3) -- (3.5, 0.3);
		\draw[(-), thin] (10, 0.3) -- (10.5, 0.3);
		
		
		\end{scope}

		\begin{scope}[shift={(0,-3)}]
		%%timeline
		
		\draw[<-](3,1.1) -- (3,0);
		\draw[<-](12,1.1) -- (12,0);
		

		\draw[->] (0,0)node[anchor=east] {$\tau_3$} -- coordinate (xaxis) (12.5,0);
		
		\node[task7, minimum width=4*\ux,
		anchor=south west]  at ( 4, 0){};
		\node[task7, minimum width=4*\ux,
		anchor=south west]  at ( 6, 0){};
		
		\draw[(-), thin] (3, 0.3) -- (3.5, 0.3);
		
		\end{scope}

		\begin{scope}[shift={(0,-4.5)}]
		
		
		
		\draw[->] (0,0) node[anchor=east] {$\tau_4$}-- coordinate (xaxis) (12.5,0);
		\draw[<-](3.5,1.1) -- (3.5,0)node[anchor=north] {$$};
				\node[task7, minimum width=4*\ux,anchor=south west]at (7, 0){};
		\node[task7, minimum width=6*\ux,anchor=south west]at (8.5, 0){};
		
		\foreach \x in {0,...,24}{
			\draw[-](.5*\x,0.1) -- (.5*\x,-0.1)
			node[below] {\small $\x$};
			
		}

                \draw (10, -1.5) node {\small $f_4$};
                \draw (3.5, -1.5) node {\small $t_4$};
                \draw (3, -1.5) node {\small $t_3$};
                \draw (3, -2) node {\small $t_2$};
                \draw (2, -1.5) node {\small $t_1$};
		\end{scope}
		
		\end{tikzpicture}  

